A Complete Axiomatization of Branching Bisimilarity for a Simple Process Language with Probabilistic Choice

This paper proposes a notion of branching bisimilarity for non-deterministic probabilistic processes. In order to characterize the corresponding notion of rooted branching probabilistic bisimilarity, an equational theory is proposed for a basic, recursion-free process language with non-deterministic as well as probabilistic choice. The proof of completeness of the axiomatization builds on the completeness of strong probabilistic bisimilarity on the one hand and on the notion of a concrete process, i.e. a process that does not display (partially) inert $\tau$-moves, on the other hand. The approach is first presented for the non-deterministic fragment of the calculus and next generalized to incorporate probabilistic choice, too.

==> example02.tex <==
%% file example02.tex

\begin{center}
\begin{tikzpicture}[> = stealth', semithick, inner sep = 1pt, scale=0.90]
  \tikzstyle{state} = [circle, draw=Black, fill=LightYellow, minimum size=4.0mm]
  \tikzstyle{split} = [circle, draw=black, fill=black]
  \node [state] (s1) at (0,1) {$1$}; 
  \node [split] (x1) at (0.75,1) {};
  \node [state] (s2) at (1.5,2) {$2$}; 
  \node [split] (x2a) at (2.25,2.5) {}; 
  \node [split] (x2b) at (1.875,3) {}; 
  \node [split] (x2) at (3.0,2) {}; 
  \node [state] (s3) at (1.5,0) {$3$}; 
  \node [split] (x3) at (3.0,0) {}; 
  \node [state] (s4) at (4.5,2) {$4$}; 
  \node [split] (x4) at (3.75,2.5) {}; 
  \node [split] (x4a) at (4.15,3) {}; 
  \node [split] (x4b) at (4.85,3) {}; 
  \node [state] (s5) at (4.5,0) {$5$}; 
  \node [state] (s6) at (6,1) {$6$}; 
  \node [split] (x6) at (5.25,1) {}; 

  \node [inner sep=0pt] (Q) at (3,3) {\large \textcolor{green}{\trianglepafill}}; 
  \node [inner sep=0pt] (P) at (3,4) {\large \textcolor{blue}{\squadfill}}; 
  \node [inner sep=1pt] (R) at (4.5,4) {\large \textcolor{red}{\pentagofill}}; 
%%
  \path [>=] (s1) edge node [above=1pt] {$\tau$} (x1);
  \path [->] (x1) edge node [midway, above left] {$\frac{1}{2}$} (s2);
  \path [->] (x1) edge node [midway, below left] {$\frac{1}{2}$} (s3);
  \draw [>=] (x1) ++ (0.10,-0.15) arc (-48.0:48:0.2);
%%
  \path [>=] (s2) edge node [above=1pt] {$\tau$} (x2);
  \path [->] (x2) edge node [midway, above=1pt] {$1$} (s4);
  \draw [>=] (x2) ++ (0.10,-0.15) arc (-48.0:48:0.2);  
  \path [>=] (s2) edge node [above left=0pt] {$c$} (x2a);
  \path [->] (x2a) edge node [midway, above left=1pt] {$1$} (Q);
  \draw [>=] (x2a) ++ (0.15,0.00) arc (10:70:0.2);
  \path [>=] (s2) edge node [above left=0pt] {$\tau$} (x2b);
  \path [->] (x2b) edge node [midway, above left=1pt] {$1$} (P);
  \draw [>=] (x2b) ++ (0.15,0.00) arc (10:70:0.2);
%%
  \path [>=] (s3) edge node [above=1pt] {$\tau$} (x3);
  \path [->] (x3) edge node [midway, above left] {$\frac{1}{2}$} (s4);
  \path [->] (x3) edge node [midway, below=1pt] {$\frac{1}{2}$} (s5);
  \draw [>=] (x3) ++ (0.18,0.00) arc (0.0:50:0.2);
%%
  \path [>=] (s4) edge node [above right=0pt] {$c$} (x4);
  \path [->] (x4) edge node [above right] {$1$} (Q);
  \draw [>=] (x4) ++ (-0.05,+0.15) arc (120:180:0.2);
  \path [>=] (s4) edge node [above right=0pt] {$\tau$} (x4a);
  \path [->] (x4a) edge node [above right] {$1$} (P);
  \draw [>=] (x4a) ++ (-0.05,+0.15) arc (110:170:0.2);
  \path [>=] (s4) edge node [right=1pt] {$\tau$} (x4b);
  \path [->] (x4b) edge node [right=1pt] {$1$} (R);
  \draw [>=] (x4b) ++ (0.04,+0.18) arc (90:140:0.2);
%%
  \path [>=] (s6) edge node [above=1pt] {$\tau$} (x6);
  \path [->] (x6) edge node [midway, above right] {$\frac{3}{4}$} (s4);
  \path [->] (x6) edge node [midway, below right] {$\frac{1}{4}$} (s5);
  \draw [>=] (x6) ++ (-0.10,+0.15) arc (132.0:228:0.2);
\end{tikzpicture}
\end{center}

